Bulk-synchronous pseudo-streaming algorithms for many-core accelerators

The bulk-synchronous parallel (BSP) model provides a framework for writing parallel programs with predictable performance. In this paper we extend the BSP model to support what we will call pseudo-streaming algorithms for accelerators. We also generalize the BSP cost function to these algorithms, so that it is possible to predict the running time for programs targeting many-core accelerators and to identify possible bottlenecks. Several examples of algorithms within this new framework will be explored. We extend the BSPlib standard by proposing a small number of new BSP primitives to create and use streams in a portable way. We will introduce a software library called Epiphany BSP that implements these ideas for the Parallella development board. Finally we will give experimental results for pseudo-streaming algorithms on the Parallella platform.

==> tikz/bspaccelerator.tikz <==
\begin{figure}
\centering
\begin{tikzpicture}
    \draw (0,0) rectangle (4,4);

    % streams
    \draw (0.5,0.5) rectangle (1.5,1.5);
    \node at (1, 3) {$\Sigma^{(1)}$};

    \draw (2.5,0.5) rectangle (3.5,1.5);
    \node at (3, 3) {$\Sigma^{(2)}$};

    \draw (0.5,2.5) rectangle (1.5,3.5);
    \node at (1, 1) {$\ldots$};

    \draw (2.5,2.5) rectangle (3.5,3.5);
    \node at (3, 1) {$\Sigma^{(n)}$};

    \node at (2, 4.5) {\emph{\color{gray} external memory $E$}};

    % cores
    \draw (8,3) rectangle (9,4);
    \node at (8.5, 3.5) {0};

    \draw (8,2) rectangle (9,3);
    \node at (8.5, 2.5) {1};

    \draw (8,1) rectangle (9,2);
    \node at (8.5, 1.5) {\ldots};

    \draw (8,0) rectangle (9,1);
    \node at (8.5, 0.5) {p - 1};

    \node at (8.5, 4.5) {\emph{\color{gray} BSP accelerator}};

    \draw[->, thick] (3.5,3) -- (8, 2.5) node [midway, below, black] {$\sigma^{(2)}_j$};

    %\node[draw, snode, pnode E] (Accelerator) {BSP accelerator};
    %\draw[<->, thick] (E) -- (Accelerator) node [midway, above, sloped] {async.};
\end{tikzpicture}
\caption{Schematic overview of steams in the external memory connected to a BSP accelator. The streams $\Sigma^{(i)}$ reside in the external memory. The BSP accelerator consists of $p$ cores. Here, core $1$ has opened the second stream, and can \emph{stream down} the token $\sigma_j^{(2)}$ into its local memory.}
\label{fig:bspaccelerator}
\end{figure}


==> tikz/cannon.tikz <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=.9,every node/.style={minimum size=1cm},on grid]
    \begin{scope}[
            yshift=-200,every node/.append style={
            yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
            ]
        % opacity to prevent graphical interference
        \fill[white] (0,0) rectangle (6,6);
        \draw[step=1cm, gray, thick, dashed] (0,0) grid (6,6); %defining grids
        \draw[step=3cm, gray, very thick] (0,0) grid (6,6); %defining grids

        \draw[black,very thick] (0,0) rectangle (6,6);%marking borders

        %Idem as above, for the n-th grid:
        \node[text=gray] (A11) at (1.5, 1.5) {\Large $A_{21}$};
        \node[text=gray] (A12) at (4.5, 1.5) {\Large $A_{22}$};
        \node[text=gray] (A21) at (1.5, 4.5) {\Large $A_{11}$};
        \node[text=gray] (A22) at (4.5, 4.5) {\Large $A_{12}$};

        \draw[blue, ->, thick] (0.6, 0.5) to (1.4, 0.5);
        \draw[blue, ->, thick] (1.6, 0.5) to (2.4, 0.5);
        \draw[blue, ->, thick] (2.6, 0.5) to [bend left=30] (0.4, 0.5);

        \draw[blue, ->, thick] (0.6, 1.5) to (1.4, 1.5);
        \draw[blue, ->, thick] (1.6, 1.5) to (2.4, 1.5);
        \draw[blue, ->, thick] (2.6, 1.5) to [bend left=30] (0.4, 1.5);

        \draw[blue, ->, thick] (0.6, 2.5) to (1.4, 2.5);
        \draw[blue, ->, thick] (1.6, 2.5) to (2.4, 2.5);
        \draw[blue, ->, thick] (2.6, 2.5) to [bend left=30] (0.4, 2.5);

    \end{scope}

    \begin{scope}[
            yshift=-100,every node/.append style={
            yslant=0.6,xslant=-1},yslant=0.5,xslant=-1
            ]
        % opacity to prevent graphical interference
        \fill[white] (0,0) rectangle (6,6);
        \draw[step=3cm, gray, very thick] (0,0) grid (6,6); %defining grids
        \draw[black,very thick] (0,0) rectangle (6,6);%marking borders
        %Idem as above, for the n-th grid:

        \node (A11) at (1.5, 1.5) {\Large $A_{21}$};
        \node (A12) at (4.5, 1.5) {\Large $A_{22}$};
        \node (A21) at (1.5, 4.5) {\Large $A_{11}$};
        \node (A22) at (4.5, 4.5) {\Large $A_{12}$};
    \end{scope}

    \begin{scope}[
            yshift=0,every node/.append style={
            yslant=0.6,xslant=-1},yslant=0.5,xslant=-1
            ]
        % opacity to prevent graphical interference
        \fill[white] (0,0) rectangle (6,6);
        \draw[black,very thick] (0,0) rectangle (6,6);%marking borders
        %Idem as above, for the n-th grid:
        \node (A) at (3, 3) {\Huge $A$};
    \end{scope}
\end{tikzpicture}
\caption{The three layers of our modified Cannon's algorithm. The top layer is the matrix $A$, the second layer is the matrix $A$ sliced in $M \times M$ parts, here we have $M = 2$. Finally at the bottom layer we have that each of the $M^2$ blocks have been divided into $N \times N$ parts with $N = 3$. We indicate the communication direction of the inner blocks for a single outer block block in blue, which is \emph{horizontal} for the matrix $A$, and would be \emph{vertical} for the matrix $B$.}
\end{figure}




==> tikz/hypersteps.tikz <==
\begin{figure}
\centering
\begin{tikzpicture}

    % hyperstep
    \draw (0,0) rectangle (9,-2);

    \node at (-0.7, -0.33) {$P(0)$};
    \node at (-0.7, -1.00) {$P(1)$};
    \node at (-0.7, -1.66) {$P(2)$};

    \fill[fill=gray] (0.2, -0.2) rectangle (2.5,-0.5);
    \fill[fill=gray] (0.2, -1.15) rectangle (1.9,-0.85);
    \fill[fill=gray] (0.2, -1.8) rectangle (2.8,-1.5);

    \draw (3,0) rectangle (3,-2);
    \draw (3,0) rectangle (3,-2);

    \fill (3,0) rectangle (3.05,-2);

    \draw[->, thick] (3.2,-0.33) -- (4.2, -1.00);
    \draw[->, thick] (3.2,-0.33) -- (4.2, -1.66);
    \draw[->, thick] (3.2,-1.66) -- (4.2, -0.33);

    \fill[fill=gray, opacity=0.5] (4.4,0) rectangle (4.85,-2);

    \node[rotate=90] at (4.625, -1) {\textsc{sync}};

    \fill[fill=gray] (5.05, -0.2) rectangle (6.05,-0.5);
    \fill[fill=gray] (5.05, -1.15) rectangle (6.50,-0.85);
    \fill[fill=gray] (5.05, -1.8) rectangle (6.95,-1.5);

    \fill (7.15,0) rectangle (7.2,-2);

    \node at (8.075, -1.00) {$\ldots$};

    % extmem
    \draw (4,-2.5) rectangle (10,-6);
    \node[draw,cloud] at (5.5, -3.5) {$\Sigma^{(1)}$};
    \node[draw,cloud] at (7.5, -3.5) {$\Sigma^{(2)}$};
    \node[draw,cloud] at (6.5, -5) {$\Sigma^{(3)}$};
    \node[draw,cloud] at (8.5, -5) {$\Sigma^{(4)}$};
    \node at (4.5, -5.5) {$E$};

    \node at (-0.7, -3.6) {$P(0)$};
    \node at (-0.7, -4.25) {$P(1)$};
    \node at (-0.7, -4.90) {$P(2)$};

    \fill[fill=gray, opacity=0.5] (10.2,0) rectangle (10.65,-6);

    \node[rotate=90] at (10.425, -3) {\textsc{sync}};


    \draw[->, thick] (0,1) -- (10, 1) node [midway, above] {time};

    \draw[<-, dashed, very thick] (0,-3.5) -- (4, -3.5);
    \draw[<-, dashed, very thick] (1,-4.15) -- (4, -4.15);
    \draw[<-, dashed, very thick] (0.5,-4.80) -- (4, -4.80);

    \draw[->, draw=gray, dashed, very thick] (0,-3.7) -- (3, -3.7);
    \draw[->, draw=gray, dashed, very thick] (0,-4.35) -- (3.5, -4.35);
    \draw[->, draw=gray, dashed, very thick] (0,-5.00) -- (2.5, -5.0);
\end{tikzpicture}
\caption{Structure of a hyperstep for $p = 3$ processors and $n = 4$ streams. A hyperstep is a BSP program that is executed on the tokens currently loaded into the cores, together with the concurrent reading of tokens for the next hypersteps. At the end of a hyperstep each core waits until the tokens for the next hyperstep are loaded in for each core, and optionally streams a token containing the results of the hyperstep back up to a stream. Note that the time it takes to fetch the next token may very between cores. Because the fetching of tokens, and the BSP program executed on the current tokens happens concurrently, the total time taken for a hyperstep is dominated by the slowest of the two operations.}
\label{fig:hypersteps}
\end{figure}


==> tikz/innerproductstream.tikz <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.8]
    % v
    \node at (-0.75, 0.5) {$\vec{v}$};
    \filldraw[fill=white] (0, 0) rectangle (5, 1);
    \filldraw[fill=blue] (0, 0) rectangle (1, 1);
    \filldraw[fill=red] (1, 0) rectangle (2, 1);
    \filldraw[fill=green] (2, 0) rectangle (3, 1);
    \filldraw[fill=blue] (3, 0) rectangle (4, 1);
    \filldraw[fill=red] (4, 0) rectangle (5, 1);
    \filldraw[fill=green] (5, 0) rectangle (6, 1);
    \filldraw[fill=blue] (6, 0) rectangle (7, 1);
    \filldraw[fill=red] (7, 0) rectangle (8, 1);
    \filldraw[fill=green] (8, 0) rectangle (9, 1);
    \filldraw[fill=blue] (9, 0) rectangle (10, 1);
    \filldraw[fill=red] (10, 0) rectangle (11, 1);
    \filldraw[fill=green] (11, 0) rectangle (12, 1);

\begin{scope}[xshift=10.5em]
    \node at (-0.75, -1.5) {$\Sigma^{\vec{v}}_0$};
    \filldraw[fill=blue] (0, -2) rectangle (1, -1);
    \filldraw[fill=blue] (1, -2) rectangle (2, -1);
    \filldraw[fill=blue] (2, -2) rectangle (3, -1);
    \filldraw[fill=blue] (3, -2) rectangle (4, -1);
    \draw[thick] (2, -2.5) -- (2, -0.5);
    \node at (1, -2.6) {$\sigma^{\vec{v}}_1$};
    \node at (3, -2.6) {$\sigma^{\vec{v}}_2$};
\end{scope}

\end{tikzpicture}
\caption{Here we depict the construction of the streams used in the inner-product problem. The stream shown here is $\Sigma^{\vec{v}}_0$, corresponding to the components of $\vec{v}$ assigned to the first processor. We consider $p = 3$ processors in total. Each token consists of $C = 2$ vector components, and the total stream size is $|\Sigma_0^{\vec{v}}| = 4$.}
\label{fig:innerproductstream}
\end{figure}




==> tikz/parallellamemory.tikz <==
\begin{figure}
\centering
\begin{tikzpicture}
    \tikzstyle{snode}=[thick, shape=rectangle, inner sep=0.3 cm, text opacity=1]
    \tikzstyle{pnode}=[draw=black]
    \tikzstyle{mnode}=[draw=gray]
    \node[draw, snode, pnode] (Host) {Host};
    \node[draw, snode, mnode, right=of Host] (RAM) {main};
    \node[draw, snode, mnode, left=of Host] (DRAM) {shared};
    \node[draw, snode, pnode, left=of DRAM] (Epiphany) {Epiphany};
    \node[draw, snode, mnode, left=of Epiphany] (SRAM) {local};
    \draw[<->, thick] (Host) -- (RAM) node [midway, above, sloped] {};
    \draw[<->, thick] (Host) -- (DRAM) node [midway, above, sloped] {slow};
    \draw[<->, thick] (Epiphany) -- (DRAM) node [midway, above, sloped] {slow};
    \draw[<->, thick] (Epiphany) -- (SRAM) node [midway, above, sloped] {fast};
\end{tikzpicture}
\caption{Overview of the Parallella memory. There are three kinds of memory: (A) 32 kB local memory per core, (B) 32 MB of shared DRAM, (C) 1 GB of main DRAM. We also give an indication of the relative speed of the different memory lanes that are available. There is also a slow connection between the host and the local memory of each core which we do not use and will therefore ignore.}
\label{fig:parallellamemory}
\end{figure}


==> tikz/singlecore-extmem.tex <==
% This file was created by matplotlib2tikz v0.6.1.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={kB},
ylabel={MB/s},
xmin=-0.1024, xmax=2.1504,
ymin=-14.5517788976388, ymax=305.587356850415,
width=13cm,
height=11cm,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend entries={{write + burst},{write + dma},{write},{read + dma},{read}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
0 0
0.008 76.1904761904762
0.016 121.518987341772
0.024 151.578947368421
0.032 172.972972972973
0.04 188.976377952756
0.048 201.398601398601
0.056 211.320754716981
0.064 219.428571428571
0.072 226.178010471204
0.08 231.884057971014
0.088 236.77130044843
0.096 241.004184100418
0.104 244.705882352941
0.112 247.970479704797
0.12 250.871080139373
0.128 253.465346534654
0.136 255.799373040752
0.144 257.910447761194
0.152 259.82905982906
0.16 261.58038147139
0.168 263.185378590078
0.176 264.661654135338
0.184 266.024096385542
0.192 267.285382830626
0.2 268.456375838926
0.208 269.546436285097
0.216 270.563674321503
0.224 271.515151515152
0.232 272.407045009785
0.24 273.244781783681
0.248 274.033149171271
0.256 274.776386404293
0.264 275.478260869565
0.272 276.142131979695
0.28 276.771004942339
0.288 277.367576243981
0.296 277.934272300469
0.304 278.473282442748
0.312 278.986587183308
0.32 279.475982532751
0.328 279.943100995733
0.336 280.389429763561
0.344 280.816326530612
0.352 281.225033288948
0.36 281.616688396349
0.368 281.992337164751
0.376 282.352941176471
0.384 282.699386503068
0.392 283.032490974729
0.4 283.353010625738
0.408 283.661645422943
0.416 283.959044368601
0.424 284.245810055866
0.432 284.522502744237
0.44 284.789644012945
0.448 285.047720042418
0.456 285.297184567257
0.464 285.538461538461
0.472 285.77194752775
0.48 285.998013902681
0.488 286.217008797654
0.496 286.429258902791
0.504 286.635071090047
0.512 286.834733893557
0.52 287.028518859246
0.528 287.216681776972
0.536 287.399463806971
0.544 287.577092511013
0.552 287.749782797567
0.56 287.917737789203
0.568 288.081149619611
0.576 288.240200166806
0.584 288.395061728395
0.592 288.545897644192
0.6 288.69286287089
0.608 288.836104513064
0.616 288.975762314308
0.624 289.111969111969
0.632 289.244851258581
0.64 289.374529012811
0.648 289.501116902457
0.656 289.62472406181
0.664 289.745454545455
0.672 289.863407620417
0.68 289.97867803838
0.688 290.091356289529
0.696 290.201528839472
0.704 290.309278350515
0.712 290.414683888511
0.72 290.517821116342
0.728 290.61876247505
0.736 290.717577353522
0.744 290.814332247557
0.752 290.909090909091
0.76 291.00191448628
0.768 291.035577952776
0.776 282.383385534913
0.784 274.167120230158
0.792 266.520797563413
0.8 264.801493796491
0.808 263.811170641453
0.816 264.05056119934
0.824 264.428349028622
0.832 264.518468790053
0.84 265.023019569471
0.848 265.107483664181
0.856 265.464741334768
0.864 265.681918523407
0.872 265.960011325324
0.88 266.777446241327
0.888 266.775502588425
0.896 267.03789574264
0.904 266.96567229804
0.912 267.687080950527
0.92 267.937727439613
0.928 268.184721192986
0.936 268.104186532841
0.944 268.153514864895
0.952 268.774327484455
0.96 268.754631324311
0.968 269.740173638693
0.976 269.403291646285
0.984 269.810912955616
0.992 269.908950778669
1 270.248071504273
1.008 270.398408723585
1.016 270.306279442795
1.024 270.697995692548
1.032 270.83994722056
1.04 271.044124416671
1.048 271.125081722382
1.056 271.556828041215
1.064 271.402528104567
1.072 272.057579388998
1.08 272.476779153385
1.088 272.203130202699
1.096 272.500453059219
1.104 272.682965637389
1.112 272.747835433393
1.12 273.484142626391
1.128 273.377217955603
1.136 273.162457117275
1.144 273.553430329244
1.152 273.937882333433
1.16 273.939347691266
1.168 273.724728824401
1.176 274.425486077435
1.184 274.262434037741
1.192 274.527701641747
1.2 274.365457823141
1.208 274.521469458123
1.216 274.884059524929
1.224 275.084841746237
1.232 275.233556723976
1.24 275.432338562877
1.248 275.2710184177
1.256 275.923196331293
1.264 275.861497643424
1.272 276.152559402588
1.28 276.337935207876
1.288 275.977513187963
1.296 276.311012524336
1.304 276.346388916704
1.312 276.577661348204
1.32 276.710427573692
1.328 276.790739218335
1.336 276.869949308113
1.344 276.996792029995
1.352 277.169986552147
1.36 277.342177696371
1.368 277.841731829777
1.376 277.585670033207
1.384 277.472089607633
1.392 277.916285364492
1.4 277.941672416237
1.408 278.240829200574
1.416 278.264327274633
1.424 278.241367731191
1.432 278.307821799453
1.44 278.691656395521
1.448 278.35086156424
1.456 278.819042111104
1.464 278.837660920038
1.472 279.033430840217
1.48 279.094458878646
1.488 278.979870950864
1.496 279.171326599644
1.504 278.491994248522
1.512 274.983190097216
1.52 264.976759738703
1.528 262.977754879668
1.536 263.561379082623
1.544 263.389797393758
1.552 263.632843721531
1.56 263.719814176747
1.568 263.808223040673
1.576 263.895340439304
1.584 264.423731780412
1.592 264.693223214837
1.6 264.70220859695
1.608 264.566502832674
1.616 264.829711174849
1.624 265.163341505259
1.632 265.279415473159
1.64 265.284389933186
1.648 265.864848281821
1.656 265.509513036527
1.664 266.192042645708
1.672 266.299249095398
1.68 266.052003494259
1.688 266.440135466917
1.696 266.583051642755
1.704 266.267875797704
1.712 266.719684890188
1.72 266.996936472601
1.728 266.995168704654
1.736 267.268090617746
1.744 267.29811502523
1.752 267.328607329603
1.76 267.530146630447
1.768 267.795853121439
1.776 267.791367804478
1.784 267.78580640493
1.792 267.847264885306
1.8 268.108465993957
1.808 268.367164396647
1.816 268.493593347187
1.824 268.483758492849
1.832 268.507880333139
1.84 269.320971565098
1.848 268.915453373066
1.856 268.970850919805
1.864 269.219548691148
1.872 269.40466978463
1.88 269.325833556636
1.888 269.635892926195
1.896 269.882981452698
1.904 269.864897221835
1.912 269.787972049001
1.92 270.154307544817
1.928 270.203376385627
1.936 270.380445259269
1.944 270.392120039244
1.952 270.564920445077
1.96 270.454818326725
1.968 270.68793487809
1.976 270.609164628038
1.984 270.561667250339
1.992 270.760305690306
2 270.95777677734
2.008 271.214900296974
2.016 271.196337789894
2.024 271.360503799558
2.032 271.401997038592
2.04 271.44371485991
2.048 272.057461858495
};
\addplot [semithick, color1]
table {%
0 0
0.008 10.1052631578947
0.016 20.2105263157895
0.024 30.3157894736842
0.032 40.421052631579
0.04 50.5263157894737
0.048 60.6315789473684
0.056 70.7368421052632
0.064 80.0647773279352
0.072 86.6396761133604
0.08 93.3583959899749
0.088 99.2481203007519
0.096 104.53720508167
0.104 109.709618874773
0.112 116.706281833616
0.12 121.286078098472
0.128 126.076555023923
0.136 126.315789473684
0.144 130.16364440513
0.152 135
0.16 139.63963963964
0.168 140.083851164184
0.176 140.295120392073
0.184 142.862306600905
0.192 147.695693266938
0.2 150.190155621612
0.208 153.002711233299
0.216 155.485304169515
0.224 157.64993880049
0.232 160.183421141327
0.24 164.351411284076
0.248 166.441302724897
0.256 165.216445368741
0.264 167.171052631579
0.272 169.078947368421
0.28 171.941448644235
0.288 171.820783924295
0.296 171.139799183493
0.304 171.825396825397
0.312 173.839203271336
0.32 177.115119096206
0.328 178.415482745438
0.336 180.046481055449
0.344 181.442831215971
0.352 182.612129100189
0.36 184.132217447688
0.368 187.083030156035
0.376 185.365188716207
0.384 187.83979178716
0.392 188.827866212735
0.4 189.976031921731
0.408 190.201400942034
0.416 189.909043709017
0.424 191.525739441359
0.432 192.38640078457
0.44 193.728327668486
0.448 195.355699739465
0.456 196.135135135135
0.464 197.214966038022
0.472 198.971859196502
0.48 199.677818625187
0.488 200.694778905305
0.496 199.579414589408
0.504 200.864210184663
0.512 202.481080988743
0.52 203.100624124718
0.528 202.303068868174
0.536 201.398574318311
0.544 201.98998476859
0.552 203.341060562156
0.56 203.908750548177
0.568 204.756480334266
0.576 206.005832092824
0.584 206.527551395972
0.592 207.466033696332
0.6 208.838994163474
0.608 209.315845444878
0.616 207.685776225461
0.624 208.970266285408
0.632 209.838661264813
0.64 211.123715593459
0.648 209.919990723562
0.656 209.031549696212
0.664 209.315838704614
0.672 210.003940332114
0.68 211.08582038582
0.688 211.48982902577
0.696 212.142601980063
0.704 213.15347353546
0.712 213.528119482815
0.72 214.271795592504
0.728 215.397219463754
0.736 213.757943428381
0.744 214.83792404845
0.752 215.299507447021
0.76 215.996843134133
0.768 215.253658006091
0.776 214.401044163193
0.784 214.72626141649
0.792 215.278433314736
0.8 215.827857703619
0.808 216.726967207377
0.816 217.02909490153
0.824 217.554002845747
0.832 218.400772127247
0.84 218.682790041878
0.848 219.29493684012
0.856 218.466533386645
0.864 218.852008068953
0.872 219.658318389319
0.88 220.02592726896
0.888 219.641659957553
0.896 218.516627004976
0.904 218.984249513929
0.912 219.342762500657
0.92 219.798005624929
0.928 220.251603663991
0.936 221.019174731086
0.944 221.253612868639
0.952 221.689310841107
0.96 222.416720951856
0.968 222.636655785077
0.976 221.550561684805
0.984 222.375505311706
0.992 222.690935465119
1 223.388083376964
1.008 222.617563511353
1.016 221.769188710584
1.024 221.983530254207
1.032 222.660438875113
1.04 222.956789163609
1.048 223.341878185396
1.056 223.725955816181
1.064 224.394657780586
1.072 224.581847589656
1.08 224.952338276031
1.088 225.589259120106
1.096 224.302342851729
1.104 225.396540940334
1.112 225.571370493618
1.12 225.835389241909
1.128 225.379144371768
1.136 224.841815191294
1.144 225.016987568502
1.152 225.276073619632
1.16 225.872537829881
1.168 226.036444893955
1.176 226.367837864506
1.184 226.698611863205
1.192 227.376488707729
1.2 227.52802048934
1.208 227.847723590005
1.216 226.979212737727
1.224 227.462342030142
1.232 228.199061582842
1.24 228.341443910371
1.248 227.90451380648
1.256 226.983392100626
1.264 227.536163611835
1.272 227.759834340704
1.28 227.981075084868
1.288 228.434832227809
1.296 228.569906982367
1.304 228.859737457712
1.312 229.229562949057
1.32 229.83806768075
1.328 229.962977020704
1.336 228.916752484066
1.344 229.349710988363
1.352 229.783376519915
1.36 230.449217052909
1.368 229.723398542933
1.376 228.861987666616
1.384 228.981749978756
1.392 229.632579056855
1.4 229.827382973072
1.408 230.02024291498
1.416 230.429035493705
1.424 230.542814502072
1.432 230.800350241975
1.44 231.132025868868
1.448 231.684805243949
1.456 230.627631719501
1.464 231.094653734243
1.472 231.201729143617
1.48 231.594143847099
1.488 231.130420045351
1.496 230.601468737855
1.504 230.495482731627
1.512 230.810310659585
1.52 231.405723718714
1.528 231.577553834419
1.536 231.747798223228
1.544 232.119546831672
1.552 232.216696404844
1.56 232.448024917478
1.568 232.748415342503
1.576 232.166542733473
1.584 232.396166025555
1.592 232.755380332977
1.6 232.846947077383
1.608 232.672971379101
1.616 232.035693698723
1.624 232.193024015068
1.632 232.285115168051
1.64 232.570800779005
1.648 233.054672798831
1.656 233.207344350996
1.664 233.358705132876
1.672 233.763814823402
1.68 233.846953577638
1.688 234.055870492074
1.696 233.24614999608
1.704 233.838814503746
1.712 234.047291917628
1.72 234.376420958757
1.728 233.828199181987
1.736 233.348643292764
1.744 233.555521246212
1.752 233.941034040735
1.76 234.019719071526
1.768 234.159607880461
1.776 234.60648208493
1.784 234.742929889473
1.792 235.000579672633
1.8 235.374050617554
1.808 235.445204258445
1.816 234.552494791557
1.824 235.107892231028
1.832 235.299091270945
1.84 235.488810182965
1.848 235.022092615632
1.856 234.505623344109
1.864 234.520134896238
1.872 234.767224394707
1.88 235.125214611332
1.888 235.194263268028
1.896 235.321001381679
1.904 235.736872743457
1.912 235.860640614875
1.92 236.098671262761
1.928 236.446200157034
1.936 235.59738115092
1.944 236.001152425835
1.952 236.40547498294
1.96 236.580598881396
1.968 236.247119541676
1.976 235.694682675815
1.984 236.202820855515
1.992 236.264522927662
2 236.491257491372
2.008 236.606441476826
2.016 236.666014478576
2.024 236.780147394509
2.032 237.386763341318
2.04 237.497572344144
2.048 237.71646310346
};
\addplot [semithick, color2]
table {%
0 0
0.008 70.5882352941177
0.016 112.941176470588
0.024 141.176470588235
0.032 161.344537815126
0.04 176.470588235294
0.048 188.235294117647
0.056 197.647058823529
0.064 205.347593582888
0.072 205.392594786038
0.08 198.996168133846
0.088 193.243713824039
0.096 188.700618165602
0.104 185.02165949074
0.112 181.981631571756
0.12 179.427347729708
0.128 177.250976953921
0.136 175.374411608058
0.144 173.73968461347
0.152 172.30286997489
0.16 171.030073625176
0.168 169.894723897042
0.176 168.875695257422
0.184 167.955980890914
0.192 167.1217355154
0.2 166.361573299681
0.208 165.666044931733
0.216 165.027242676894
0.224 164.438498309088
0.232 163.894149395034
0.24 163.389356541375
0.248 162.919959093899
0.256 162.482360169326
0.264 162.073434290994
0.272 161.690452607922
0.28 161.331021911967
0.288 160.993034571331
0.296 160.674627166597
0.304 160.374146114161
0.312 160.090118937645
0.32 159.821230133522
0.328 159.566300796028
0.336 159.324271335476
0.344 159.094186755557
0.352 158.875184058195
0.36 158.666481425679
0.368 158.467368894219
0.376 158.277200284411
0.384 158.09538619533
0.392 157.921387902205
0.4 157.754712024566
0.408 157.594905853716
0.416 157.441553246324
0.424 157.294271005699
0.432 157.15270568449
0.44 157.016530752632
0.448 156.885444082782
0.456 156.759165712475
0.464 156.637435848112
0.472 156.52001308083
0.48 156.40667278847
0.488 156.297205701387
0.496 156.19141661282
0.504 156.089123217121
0.512 155.990155061286
0.52 155.894352597091
0.528 155.801566322771
0.536 155.711656004508
0.544 155.624489969208
0.552 155.539944461069
0.56 155.457903055319
0.568 155.378256123289
0.576 155.300900343656
0.584 155.225738255263
0.592 155.152677847455
0.6 155.081632184304
0.608 155.012519059506
0.616 154.94526067906
0.624 154.879783369151
0.632 154.816017306944
0.64 154.753896272215
0.648 154.693357417951
0.656 154.634341058265
0.664 154.576790472115
0.672 154.52065172146
0.68 154.465873482651
0.688 154.412406889917
0.696 154.360205389981
0.704 154.309224606857
0.712 154.259422216034
0.72 154.210757827282
0.728 154.1631928754
0.736 154.116690518288
0.744 154.071215541774
0.752 154.02673427068
0.76 153.983214485655
0.768 153.940625345343
0.776 153.898937313496
0.784 153.858122090657
0.792 153.818152550096
0.8 153.779002677688
0.808 153.740647515446
0.816 153.703063108462
0.824 153.666226455019
0.832 153.630115459643
0.84 153.594708888911
0.848 153.559986329811
0.856 153.525928150501
0.864 153.492515463296
0.872 153.459730089735
0.88 153.427554527608
0.888 153.395971919792
0.896 153.364966024809
0.904 153.334521188971
0.912 153.304622320026
0.92 153.275254862218
0.928 153.246404772648
0.936 153.218058498894
0.944 153.190202957774
0.952 153.162825515218
0.96 153.135913967155
0.968 153.109456521379
0.976 153.083441780316
0.984 153.057858724654
0.992 153.032696697781
1 153.007945390982
1.008 152.983594829358
1.016 152.959635358422
1.024 152.936057631337
1.032 152.912852596758
1.04 152.890011487247
1.048 152.867525808225
1.056 152.845387327444
1.064 152.823588064935
1.072 152.802120283418
1.08 152.780976479143
1.088 152.760149373153
1.096 152.739631902919
1.104 152.719417214363
1.112 152.69949865422
1.12 152.679869762738
1.128 152.660524266695
1.136 152.641456072709
1.144 152.622659260847
1.152 152.60412807849
1.16 152.585856934471
1.168 152.567840393441
1.176 152.550073170486
1.184 152.532550125956
1.192 152.515266260508
1.2 152.498216710349
1.208 152.481396742676
1.216 152.464801751292
1.224 152.448427252405
1.232 152.432268880585
1.24 152.416322384887
1.248 152.400583625118
1.256 152.385048568261
1.264 152.36971328502
1.272 152.354573946514
1.28 152.339626821089
1.288 152.324868271246
1.296 152.310294750695
1.304 152.295902801515
1.312 152.281689051412
1.32 152.267650211093
1.328 152.253783071721
1.336 152.240084502476
1.344 152.226551448192
1.352 152.213180927092
1.36 152.199970028593
1.368 152.186915911194
1.376 152.174015800443
1.384 152.161266986964
1.392 152.148666824567
1.4 152.136212728411
1.408 152.123902173242
1.416 152.111732691678
1.424 152.099701872571
1.432 152.087807359403
1.44 152.076046848757
1.448 152.064418088824
1.456 152.052918877966
1.464 152.041547063329
1.472 152.030300539498
1.48 152.019177247198
1.488 152.008175172035
1.496 151.997292343281
1.504 151.9865268327
1.512 151.975876753403
1.52 151.965340258752
1.528 151.954915541287
1.536 151.944600831698
1.544 151.934394397817
1.552 151.924294543655
1.56 151.914299608458
1.568 151.904407965799
1.576 151.894618022694
1.584 151.884928218748
1.592 151.875337025326
1.6 151.865842944748
1.608 151.856444509509
1.616 151.847140281527
1.624 151.837928851402
1.632 151.828808837712
1.64 151.819778886316
1.648 151.810837669688
1.656 151.801983886265
1.664 151.793216259816
1.672 151.784533538826
1.68 151.775934495904
1.688 151.767417927202
1.696 151.758982651856
1.704 151.750627511437
1.712 151.742351369422
1.72 151.73415311068
1.728 151.726031640968
1.736 151.717985886447
1.744 151.710014793209
1.752 151.702117326812
1.76 151.694292471838
1.768 151.686539231457
1.776 151.678856626999
1.784 151.671243697548
1.792 151.663699499537
1.8 151.656223106363
1.808 151.648813608001
1.816 151.64147011064
1.824 151.634191736322
1.832 151.626977622592
1.84 151.619826922156
1.848 151.612738802553
1.856 151.605712445827
1.864 151.598747048216
1.872 151.591841819844
1.88 151.584995984423
1.888 151.578208778962
1.896 151.571479453482
1.904 151.564807270743
1.912 151.558191505972
1.92 151.5516314466
1.928 151.545126392009
1.936 151.538675653281
1.944 151.532278552955
1.952 151.525934424788
1.96 151.519642613527
1.968 151.513402474681
1.976 151.507213374302
1.984 151.50107468877
1.992 151.494985804585
2 151.488946118157
2.008 151.482955035614
2.016 151.477011972604
2.024 151.471116354103
2.032 151.465267614234
2.04 151.459465196081
2.048 151.453708551516
};
\addplot [semithick, color3]
table {%
0 0
0.008 5.14923863533318
0.016 9.89302362089396
0.024 14.2348192634169
0.032 18.1129277633255
0.04 21.7066077058574
0.048 24.938195399989
0.056 27.4651259265519
0.064 30.2552891569871
0.072 33.0564755900167
0.08 35.40842077601
0.088 37.7043436327533
0.096 39.6962368573057
0.104 41.8550503299506
0.112 43.7024050013422
0.12 44.9690930125881
0.128 46.7319909392355
0.136 46.8786776397496
0.144 48.2498982846152
0.152 49.7358315394429
0.16 51.0812354638985
0.168 52.2970218498847
0.176 53.4867467921512
0.184 54.6523062055549
0.192 55.7366182052365
0.2 56.393274514515
0.208 57.1203433251957
0.216 58.2065057408004
0.224 59.2101797986077
0.232 60.3727050671715
0.24 61.1812624402985
0.248 61.4881840145377
0.256 61.2954188341374
0.264 62.1940864823352
0.272 62.8934408648627
0.28 63.3275196391266
0.288 64.2172346202254
0.296 64.737964102576
0.304 65.3680404894877
0.312 65.493671795786
0.32 66.6278082694554
0.328 67.1203901974614
0.336 67.310977607484
0.344 68.0571719464584
0.352 68.6858867344098
0.36 69.1151981215682
0.368 69.633936142035
0.376 68.9110965139649
0.384 69.5051641046856
0.392 69.9404299438349
0.4 70.3393399577656
0.408 70.5659905047362
0.416 71.0123529594587
0.424 71.448698416202
0.432 71.8726117141339
0.44 72.3115575142251
0.448 72.4041384156221
0.456 72.8221032252806
0.464 72.9170539209289
0.472 73.6949401175646
0.48 73.9747570714814
0.488 74.3361928329583
0.496 73.6097993638566
0.504 73.8966441562233
0.512 73.9266967127499
0.52 74.6402122366434
0.528 74.9490840458948
0.536 75.2303649928078
0.544 75.5262118875193
0.552 75.4935688822543
0.56 76.037542932178
0.568 76.295037265606
0.576 76.3723264262434
0.584 76.5212056772285
0.592 77.0155361565884
0.6 77.2719558205674
0.608 77.4455082240211
0.616 76.8424314885904
0.624 77.1820274864875
0.632 77.0942377344787
0.64 77.6248363906832
0.648 77.7668312084558
0.656 77.9429101798426
0.664 78.1495034876279
0.672 78.4248135054765
0.68 78.6601470754812
0.688 78.5228445254048
0.696 78.8558560523762
0.704 78.9103086279523
0.712 79.2164063535143
0.72 79.3982250703574
0.728 79.8000122062995
0.736 79.2694736006231
0.744 79.0905663317278
0.752 79.6206594655641
0.76 79.7918279183972
0.768 79.9273977406771
0.776 80.109349858337
0.784 80.2885053201137
0.792 80.3534535751587
0.8 80.3997121402825
0.808 80.66763901625
0.816 80.9298815875982
0.824 81.0014589313893
0.832 81.1964176125976
0.84 81.1759874010143
0.848 81.4400662067
0.856 80.934511732248
0.864 80.9308034125903
0.872 81.322020354005
0.88 81.3123330362198
0.888 81.4657590835122
0.896 81.7161424983339
0.904 81.8485764952934
0.912 81.9791057903585
0.92 82.1077711810834
0.928 82.0232447349974
0.936 82.3740121450198
0.944 82.4829747920736
0.952 82.5763219451066
0.96 82.6004904602431
0.968 82.7591372564521
0.976 82.3581370624103
0.984 82.5309258504516
0.992 82.6067287208819
1 82.748670150479
1.008 82.8621208477731
1.016 82.9341552638023
1.024 82.9526652226107
1.032 83.1410815233322
1.04 83.0816768033706
1.048 83.3174296449185
1.056 83.3586165085251
1.064 83.4623096572803
1.072 83.718692777249
1.08 83.7942670259031
1.088 83.8941189583906
1.096 83.5061185110757
1.104 83.5810278340953
1.112 83.7047680004267
1.12 83.7409717092998
1.128 83.8986894310199
1.136 83.885672927099
1.144 83.8116261331733
1.152 84.1810692386411
1.16 84.1771253214126
1.168 84.3638834888195
1.176 84.4537151730831
1.184 84.4485521104127
1.192 84.6184436731234
1.2 84.6009527592847
1.208 84.7445290971744
1.216 84.3139283563042
1.224 84.3322257955124
1.232 84.5760982825368
1.24 84.5704805963943
1.248 84.6984410769819
1.256 84.6488874854343
1.264 84.7975009994558
1.272 84.722807607147
1.28 85.0571293568579
1.288 85.1471801066544
1.296 85.0298201736147
1.304 85.1398324177994
1.312 85.3900876172893
1.32 85.3896245849359
1.328 85.5080938415695
1.336 85.104561832064
1.344 85.2532894508345
1.352 84.835703236584
1.36 85.3908536436744
1.368 85.4009222236981
1.376 85.5466685470645
1.384 85.4632871638367
1.392 85.6890237265418
1.4 85.7384541040648
1.408 85.7159243450955
1.416 85.7343573972843
1.424 85.9147071718428
1.432 85.9325123132335
1.44 85.8293823287823
1.448 86.1659196865217
1.456 85.7651212238269
1.464 85.8913591941784
1.472 85.9473608343721
1.48 86.0324755000191
1.488 86.0193838386715
1.496 86.1611741403137
1.504 86.2246446883709
1.512 86.2875356902618
1.52 86.2155807341724
1.528 86.4019402875727
1.536 86.4728205787016
1.544 86.5238630996684
1.552 86.5649486131729
1.56 86.5027140956674
1.568 86.7027022823892
1.576 86.2517354934155
1.584 86.3383902928714
1.592 86.4992296836642
1.6 86.4567588965259
1.608 86.6063641332705
1.616 86.5540693909764
1.624 86.7299527920696
1.632 86.7591571472575
1.64 86.8151964930307
1.648 86.8978854639638
1.656 86.952922459457
1.664 86.9188648536925
1.672 87.0082885036412
1.68 87.1152936977739
1.688 87.0633351864051
1.696 86.707165886404
1.704 86.8826568722805
1.712 86.9533031590733
1.72 87.0147416628157
1.728 87.075758247229
1.736 87.1276503018127
1.744 87.1791273197142
1.752 87.0775036302061
1.76 87.2808673230185
1.768 87.2638725962385
1.776 87.2465429830122
1.784 87.3549677135087
1.792 87.4376315450221
1.8 87.4612258335231
1.808 87.5682038075759
1.816 87.2138985083887
1.824 87.2951187865984
1.832 87.3846159152515
1.84 87.4080195786441
1.848 87.439552509371
1.856 87.5273991895443
1.864 87.4938603300149
1.872 87.5323628360413
1.88 87.5787273483437
1.888 87.6888162284578
1.896 87.7182970119746
1.904 87.6610769193819
1.912 87.8483448461565
1.92 87.7591936133496
1.928 87.819101350903
1.936 87.5692658006586
1.944 87.5599063848808
1.952 87.6967537338635
1.96 87.7561303552081
1.968 87.8383642624817
1.976 87.8739388967742
1.984 87.9323109449627
1.992 87.8607058534369
2 88.0019745415542
2.008 87.9303187735274
2.016 88.063099588707
2.024 87.9699934973435
2.032 88.1308811389299
2.04 88.104745145863
2.048 88.2202510917476
};
\addplot [semithick, color4]
table {%
0 0
0.008 8.2128146982599
0.016 8.5901747791881
0.024 8.74039712622497
0.032 8.77757875126026
0.04 8.7991167443694
0.048 8.90119718402275
0.056 8.9337030634927
0.064 8.98856339557214
0.072 8.92608380646258
0.08 8.98922807247804
0.088 8.92298873007131
0.096 8.96450517542362
0.104 8.99652246220991
0.112 8.98109312841203
0.12 8.96862978057002
0.128 9.00275054352169
0.136 9.04607446177702
0.144 9.00267327965347
0.152 8.99696118170537
0.16 9.0042544459596
0.168 8.9960369562707
0.176 9.00942738370073
0.184 8.99288672526212
0.192 9.04182212335668
0.2 8.98897905387456
0.208 9.0193507291402
0.216 9.01351812620155
0.224 9.00677663062416
0.232 9.03429906686614
0.24 9.02015937229074
0.248 9.02433235405756
0.256 9.03140433358859
0.264 9.03542291396628
0.272 9.02843632242673
0.28 9.04259792481905
0.288 9.02607546107337
0.296 9.02457298943934
0.304 9.03076714100454
0.312 9.01641837864572
0.32 9.02505285708216
0.328 9.03750618748327
0.336 9.0393293816075
0.344 9.0371212684753
0.352 9.0252125452078
0.36 9.04269397766847
0.368 9.0376826962716
0.376 9.03637559874649
0.384 9.04039883128555
0.392 9.04879088513417
0.4 9.0449611586886
0.408 9.04534484487536
0.416 9.05513697796718
0.424 9.03862701133116
0.432 9.05144839757047
0.44 9.04478775830778
0.448 9.05031384118234
0.456 9.04899508990542
0.464 9.04001174935341
0.472 9.05220653794073
0.48 9.04726282834477
0.488 9.03150782145156
0.496 9.03737745994983
0.504 9.03871905762022
0.512 9.05858631146709
0.52 9.04399764325559
0.528 9.04255746764639
0.536 9.05428308235841
0.544 9.0441270534346
0.552 9.04331442511952
0.56 9.05083480354473
0.568 9.05213492286898
0.576 9.04415849722528
0.584 9.03549926862792
0.592 9.00325585300317
0.6 9.05387201582418
0.608 9.04279383466101
0.616 9.05068528346686
0.624 9.04537620200015
0.632 9.04599677863515
0.64 9.03748296760348
0.648 9.0487320737994
0.656 9.05031946232092
0.664 9.03529375416301
0.672 9.04633622890997
0.68 9.05273704883487
0.688 9.02917308436183
0.696 9.04905114544773
0.704 9.03008151995325
0.712 9.04458757415006
0.72 9.05023975641238
0.728 9.05107128506646
0.736 9.04493094399226
0.744 9.04265401311119
0.752 9.045519143929
0.76 9.04800394575187
0.768 9.04156415093563
0.776 9.04079716605028
0.784 9.02984978579422
0.792 9.04499443233801
0.8 9.02926767620759
0.808 9.03336302887968
0.816 9.03418867333794
0.824 9.0385029608393
0.832 9.05096921280349
0.84 9.04617084613937
0.848 9.04538551646465
0.856 9.05074832406555
0.864 9.04497627923991
0.872 9.04110667118292
0.88 9.04758436773117
0.888 9.05240695711392
0.896 9.04998436781031
0.904 9.05497882848837
0.912 9.05093646538829
0.92 9.0384559595742
0.928 9.0488887411799
0.936 9.04489195553817
0.944 9.02666891632102
0.952 9.04395153041892
0.96 9.05524356525068
0.968 9.05135763808293
0.976 9.05155147060646
0.984 9.05243886397908
0.992 9.04677998360444
1 9.0582605567784
1.008 9.05191471098383
1.016 9.05225864423169
1.024 9.05233817965627
1.032 9.04515661435577
1.04 9.05428559935616
1.048 9.05322524357649
1.056 9.0495572341025
1.064 9.0466192355608
1.072 9.04592618920159
1.08 9.03612855876447
1.088 9.0460556948549
1.096 9.04987838801755
1.104 9.04763123257534
1.112 9.05353860333382
1.12 9.04859837926293
1.128 9.05302824558643
1.136 9.05208354126463
1.144 9.04702353859383
1.152 9.04616306257591
1.16 9.04607211064146
1.168 9.05267600783015
1.176 9.05496127284987
1.184 9.04144079150909
1.192 9.04614386035836
1.2 9.04673909851053
1.208 9.05332015308708
1.216 9.0491490958344
1.224 9.05255563387243
1.232 9.05246710955688
1.24 9.05149487060991
1.248 9.04400535868511
1.256 9.05047185695739
1.264 9.05531692150302
1.272 9.05024569075886
1.28 9.04860967167876
1.288 9.04890223884634
1.296 9.04901604031564
1.304 9.05615264534572
1.312 9.05342603624818
1.32 9.04833597321238
1.328 9.04333712507794
1.336 9.04799422328663
1.344 9.04401592719446
1.352 9.05187512514572
1.36 9.04660107901155
1.368 9.05307718871012
1.376 9.05225463368837
1.384 9.04919358381003
1.392 9.05723517341634
1.4 9.04617198706043
1.408 9.05144964589032
1.416 9.04916225056542
1.424 9.05005499373973
1.432 9.03796675881294
1.44 9.05148077892834
1.448 9.05277564374478
1.456 9.05076306799884
1.464 9.05196367593526
1.472 9.05480619540655
1.48 9.05161099788277
1.488 9.04909761401386
1.496 9.04853843152492
1.504 9.05075539183136
1.512 9.0499516040475
1.52 9.05085441176657
1.528 9.05109288768901
1.536 9.05129242007161
1.544 9.05349260133061
1.552 9.05260313989254
1.56 9.05319886882326
1.568 9.04730941038851
1.576 9.05464613108199
1.584 9.05244031794148
1.592 9.05348232615027
1.6 9.04476602632398
1.608 9.05237098152773
1.616 9.04908321458544
1.624 9.0515700920164
1.632 9.05136743793198
1.64 9.0529752139863
1.648 9.04340157580539
1.656 9.05240984261173
1.664 9.04842652799801
1.672 9.052597172184
1.68 9.05575000397442
1.688 9.05398157363415
1.696 9.05395324286931
1.704 9.05323547145691
1.712 9.05247075419491
1.72 9.05325127649683
1.728 9.05217978136477
1.736 9.05088953083101
1.744 9.05144708690796
1.752 9.05154717893687
1.76 9.0518986305194
1.768 9.04867290610018
1.776 9.04719618830793
1.784 9.05008062489034
1.792 9.05138947998453
1.8 9.05528333220428
1.808 9.04859961269914
1.816 9.05627350271786
1.824 9.04966197661746
1.832 9.05263549650203
1.84 9.05608302005653
1.848 9.05462750989601
1.856 9.05222696125272
1.864 9.05191605594406
1.872 9.05162811466394
1.88 9.05203821339517
1.888 9.04924279671697
1.896 9.05272683386589
1.904 9.05366285840597
1.912 9.05261328503089
1.92 9.05161320588055
1.928 9.05127752983219
1.936 9.05008088627162
1.944 9.03552141906899
1.952 9.03249130714241
1.96 9.05548373403653
1.968 9.05127475157171
1.976 9.05070338238624
1.984 9.05009448804877
1.992 9.05262025393797
2 9.05249983619295
2.008 9.05258046455165
2.016 9.03399205331863
2.024 9.0523971108739
2.032 9.04809277037939
2.04 9.04365495939362
2.048 9.05309197938186
};
\end{axis}

\end{tikzpicture}

==> tikz/spmv.tikz <==
\begin{figure}
\centering
\begin{tikzpicture}
    \node at (2.5, -0.25) {$A$};
    \filldraw[fill=lightergray] (0, 0) rectangle (5, 5);

    \filldraw[fill=lightergray] (0, 5.5) rectangle (5, 6);

    \filldraw[fill=lightergray] (-1, 0) rectangle (-0.5, 5);

    \draw[<->] (0,6.25) -- (5,6.25);
    \node at (5.25, 5.75) {$\vec{v}$};
    \node at (2.5, 6.5) {$n$};

    \node at (-0.75, -0.25) {$\vec{u}$};
    \draw[<->] (-1.25,0) -- (-1.25,5);
    \node at (-1.5, 2.5) {$m$};


    \filldraw[->, fill=white, line width=0.05cm, draw=red] (2.5,2.5) circle (0.5);
    \node at (2.5, 2.5) {$A_{ij}$};
    \draw[->, line width=0.05cm] (2.5,5.75) -- (2.5,3);
    \draw[->, line width=0.05cm] (2,2.5) -- (-0.75,2.5);
\end{tikzpicture}
\caption{Visualization of (parallel) SpMV. The location of a nonzero element $A_{ij}$ is shown with a red circle. Vertical and horizontal communication are shown with a thick black arrow. For every non-zero element $A_{ij}$ we require the vector component $\vec{v}_j$, which induces vertical communication, and we contribute to $\vec{u}_i$, inducing horizontal communication.}
\label{fig:spmv}
\end{figure}


==> tikz/spmvmatrixstream.tikz <==
\begin{figure}
\centering
\begin{tikzpicture}
    \draw[] (0,-1) rectangle (2, 1);
    \draw[gray] (0,-1) grid (2, 1);

    \draw[] (2.5,-1.5) rectangle (5.5, 1.5);

    \draw[] (6,-2) rectangle (10, 2);

    \node at (0.5, 0.5) {$A_{[1ij]}$};
    \node at (1.5, 0.5) {$A_{[2ij]}$};
    \node at (0.5, -0.5) {$A_{3ij]}$};
    \node at (1.5, -0.5) {$A_{[4ij]}$};

    \node at (4.0, 0) {$A_{[k11]} A_{[k12]} \ldots$};

    \node at (8, 0) {$A = A_1 \cup A_2 \cup A_3 \cup A_4$};

    \node at (8, 2.5) {RAM};
    \node at (4, 2.0) {DRAM};
    \node at (1, 1.5) {SRAM};

    \draw[->, thick] (6, 0) -- (5.5, 0);


    \draw[->, thick] (2.5, 0.3) -- (2, 0.3);
    \draw[->, thick] (2.5, 0.1) -- (2, 0.1);
    \draw[->, thick] (2.5, -0.1) -- (2, -0.1);
    \draw[->, thick] (2.5, -0.3) -- (2, -0.3);
\end{tikzpicture}
\caption{Here we give an overview of the constructed streams for the matrix $A$, for $p = 4$ processors. The streams are constructed in the shared DRAM, while each of the windows are sent separately to the cores and put in the local SRAM.}
\end{figure}

